Hyperoctahedral Schur Category and Hyperoctahedral Web Category

We extend the Schur algebra and the polynomial web category of the symmetric group to the hyperoctahedral group. In particular, we define the hyperoctahedral web category diagrammatically by generators and relations, and prove that it is equivalent to the hyperoctahedral Schur category.

==> (inline-0) <==
\begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.3]
\draw[-,line width=1pt,dashed,lightblue] (130, 80) -- (130, 270);
\draw    (100,130) -- (100,220) ;
\draw    (100,130) -- (130,160) ;
\draw    (130,160) -- (160,130) ;
\draw    (160,130) -- (160,220) ;
\draw    (100,220) -- (130,190) ;
\draw    (130,190) -- (160,220) ;
\draw    [-,thick](130,130) -- (130,220) ;
 \node at (80,175) {$\scriptstyle t$};
 \node at (100,240) {$\scriptstyle a$};
        \node at (160,240) {$\scriptstyle a$};
         \node at (130,240) {$\scriptstyle 2b$};
         \node at (100,110) {$\scriptstyle c$};
        \node at (160,110) {$\scriptstyle c$};
         \node at (130,110) {$\scriptstyle 2d$};
\end{tikzpicture} = \sum_{t = 0}^{\min(a, c)}\sum_{u, v}(-1)^t\begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.3]
\draw    (90,130) -- (90,210) ;
\draw    (150,150) -- (170,130) ;
\draw    (170,130) -- (170,210) ;
\draw    [-, thick](130,130) -- (130,210) ;
\draw    (110,150) -- (130,190) ;
\draw    (130,150) -- (150,190) ;
\draw    (150,150) -- (130,190) ;
\draw    (130,150) -- (110,190) ;
\draw    (110,150) -- (110,190) ;
\draw    (150,150) -- (150,190) ;
\draw    (110,150) -- (150,190) ;
\draw    (150,150) -- (110,190) ;
\draw    (110,150) -- (90,130) ;
\draw    (170,210) -- (150,190) ;
\draw    (90,210) -- (110,190) ;
\node at (75,175) {$\scriptstyle t$};
 \node at (102,175) {$\scriptstyle u$};
 \node at (90,230) {$\scriptstyle a$};
        \node at (170,230) {$\scriptstyle a$};
         \node at (130,230) {$\scriptstyle 2b$};
         \node at (100,110) {$\scriptstyle c$};
        \node at (160,110) {$\scriptstyle c$};
         \node at (130,110) {$\scriptstyle 2d$};
\end{tikzpicture} =  \sum_{t = 0}^{\min(a,c)}\sum_{u, v}(-1)^t\binom{t+u}{t}\begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.3]
\draw    (90,130) -- (90,210) ;
\draw    (170,130) -- (170,210) ;
\draw    (130,130) -- (130,210) ;
\draw    (90,210) -- (170,130) ;
\draw    (90,210) -- (130,130) ;
\draw    (130,210) -- (170,130) ;
\draw    (170,210) -- (130,130) ;
\draw    (130,210) -- (90,130) ;
\draw    (90,130) -- (170,210) ;
\node at (60,175) {$\scriptstyle t+u$};
 \node at (100,175) {$\scriptstyle v$};
 \node at (90,230) {$\scriptstyle a$};
        \node at (170,230) {$\scriptstyle a$};
         \node at (130,230) {$\scriptstyle 2b$};
         \node at (100,110) {$\scriptstyle c$};
        \node at (160,110) {$\scriptstyle c$};
         \node at (130,110) {$\scriptstyle 2d$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.3]
\draw    (130,130) -- (130,210) ;
\draw    (90,210) -- (170,130) ;
\draw    (90,210) -- (130,130) ; 
\draw    (130,210) -- (170,130) ;
\draw    (170,210) -- (130,130) ;
\draw    (130,210) -- (90,130) ;
\draw    (90,130) -- (170,210) ;
\node at (90,175) {$\scriptstyle v$};
 \node at (90,230) {$\scriptstyle a$};
        \node at (170,230) {$\scriptstyle a$};
         \node at (130,230) {$\scriptstyle 2b$};
         \node at (100,110) {$\scriptstyle c$};
        \node at (160,110) {$\scriptstyle c$};
         \node at (130,110) {$\scriptstyle 2d$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.3]
\draw[-,line width=1pt,dashed,lightblue] (130, 70) -- (130, 270);
\draw    (110,130) -- (110,190) ;
\draw    (150,130) -- (150,190) ;
\draw    (130,110) -- (130,230) ;
\draw    (90,110) -- (90,190) ;
\draw    (170,110) -- (170,190) ;
\draw    (90,110) -- (130,150) ;
\draw    (170,110) -- (130,150) ;
\draw    (130,170) -- (110,190) ;
\draw    (150,190) -- (130,170) ;
\draw    (170,190) -- (130,230) ;
\draw    (90,190) -- (130,230) ;
\draw    (150,190) -- (170,230) ;
\draw    (110,190) -- (90,230) ;
\node at (80,160) {$\scriptstyle u$};
\node at (100,160) {$\scriptstyle t$};
 \node at (90,250) {$\scriptstyle a$};
        \node at (170,250) {$\scriptstyle a$};
         \node at (130,250) {$\scriptstyle 2b$};
         \node at (90,90) {$\scriptstyle a$};
        \node at (170,90) {$\scriptstyle a$};
         \node at (130,90) {$\scriptstyle 2b$};
\end{tikzpicture} = \sum_{u = 0}^{\min(a, b)}(-1)^u\sum_{v = 0}^{\min(a-u, b-u)}\begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.3]
\draw    (110,130) -- (130,190) ;
\draw    (130,110) -- (130,230) ;
\draw    (90,110) -- (90,190) ;
\draw    (170,110) -- (170,190) ;
\draw    (90,110) -- (110,130) ;
\draw    (170,110) -- (150,130) ;
\draw    (170,190) -- (130,230) ;
\draw    (90,190) -- (130,230) ;
\draw    (150,190) -- (170,230) ;
\draw    (110,190) -- (90,230) ;
\draw    (110,130) -- (150,190) ;
\draw    (150,130) -- (110,190) ;
\draw    (150,130) -- (130,190) ;
\draw    (130,130) -- (110,190) ;
\draw    (130,130) -- (150,190) ;
\node at (80,160) {$\scriptstyle u$};
\node at (110,160) {$\scriptstyle v$};
 \node at (90,250) {$\scriptstyle a$};
        \node at (170,250) {$\scriptstyle a$};
         \node at (130,250) {$\scriptstyle 2b$};
          \node at (90,90) {$\scriptstyle a$};
        \node at (170,90) {$\scriptstyle a$};
         \node at (130,90) {$\scriptstyle 2b$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.3]
\draw    (130,110) -- (130,230) ;
\draw    (90,110) -- (90,190) ;
\draw    (170,110) -- (170,190) ;
\draw    (90,110) -- (110,130) ;
\draw    (170,110) -- (150,130) ;
\draw    (170,190) -- (130,230) ;
\draw    (90,190) -- (130,230) ; 
\draw    (150,190) -- (170,230) ;
\draw    (110,190) -- (90,230) ;
\draw    (110,130) -- (150,190) ;
\draw    (150,130) -- (110,190) ;
\draw    (130,130) -- (110,190) ;
\draw    (130,130) -- (150,190) ;
\node at (55,160) {$\scriptstyle u+v$};
 \node at (90,250) {$\scriptstyle a$};
        \node at (170,250) {$\scriptstyle a$};
         \node at (130,250) {$\scriptstyle 2b$};
          \node at (90,90) {$\scriptstyle a$};
        \node at (170,90) {$\scriptstyle a$};
         \node at (130,90) {$\scriptstyle 2b$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.3]
\draw[-,line width=1pt,dashed,lightblue] (130, 70) -- (130, 270);
\draw    (110,130) -- (110,190) ;
\draw    (150,130) -- (150,190) ; 
\draw    (130,110) -- (130,230) ;
\draw    (90,110) -- (90,190) ;
\draw    (170,110) -- (170,190) ;
\draw    (90,110) -- (130,150) ;
\draw    (170,110) -- (130,150) ;
\draw    (130,170) -- (110,190) ;
\draw    (150,190) -- (130,170) ;
\draw    (170,190) -- (130,230) ;
\draw    (90,190) -- (130,230) ;
\draw    (150,190) -- (170,230) ;
\draw    (110,190) -- (90,230) ;
\node at (80,160) {$\scriptstyle u$};
\node at (100,160) {$\scriptstyle t$};
 \node at (90,250) {$\scriptstyle a$};
        \node at (170,250) {$\scriptstyle a$};
         \node at (130,250) {$\scriptstyle 2b$};
         \node at (90,90) {$\scriptstyle a$};
        \node at (170,90) {$\scriptstyle a$};
         \node at (130,90) {$\scriptstyle 2b$};
\end{tikzpicture} = \begin{tikzpicture}[anchorbase,scale=1]
 \draw[-,line width=1pt,dashed,lightblue] (0.3,-.25) to (0.3,1.25);
	\draw[-,line width=1pt] (0,0) to (.6,1);
	\draw[-,line width=1pt] (0,1) to (.6,0);
    \draw[-,line width=1pt] (0.3,1) to (.3,0);
        \node at (0,-.1) {$\scriptstyle a$};
         \node at (0.3,-.1) {$\scriptstyle 2b$};
        \node at (0.6,-0.1) {$\scriptstyle a$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[-,line width=1pt,dashed,lightblue] (0.07,-.55) to (0.07,.7);
	\draw[-,thick] (0.56,-.3) to (.08,0.24);
	\draw[-,thick] (-0.4,-.3) to (.08,0.24);
  	\draw[-,thick] (-0.16,-.3) to (.08,-.03);
    \draw[-,thick] (0.32,-.3) to (.08,-.03);
   	\draw[-,thick] (0.08,-.3) to (.08,0.24);
	\draw[-,line width=2pt] (0.08,.45) to (0.08,.2);
        \node at (0.56,-.41) {$\scriptstyle a$};
        \node at (-0.40,-.41) {$\scriptstyle a$};
        \node at (-.16,-.4) {$\scriptstyle b$};
        \node at (.32,-.4) {$\scriptstyle b$};
        \node at (0.08,-.4) {$\scriptstyle 2c$};
\end{tikzpicture} = \begin{tikzpicture}[baseline = 0]
	\draw[-,line width=1pt,dashed,lightblue] (0.07,-.55) to (0.07,.7);
	\draw[-,thick] (0.56,-.3) to (.08,-0.03);
	\draw[-,thick] (-0.4,-.3) to (.08,-0.03);
  	\draw[-,thick] (-0.16,-.3) to (.08,.24);
    \draw[-,thick] (0.32,-.3) to (.08,.24);
   	\draw[-,thick] (0.08,-.3) to (.08,0.24);
	\draw[-,line width=2pt] (0.08,.45) to (0.08,.2);
        \node at (0.56,-.41) {$\scriptstyle a$};
        \node at (-0.40,-.41) {$\scriptstyle a$};
        \node at (-.16,-.4) {$\scriptstyle b$};
        \node at (.32,-.4) {$\scriptstyle b$};
        \node at (0.08,-.4) {$\scriptstyle 2c$};
\end{tikzpicture}.\]
\end{lemma}
\begin{proof}
Using Equations~\ref{hsplitchoice} and~\ref{swallows} we have 
    \[ \begin{tikzpicture}[baseline = 0]
	\draw[-,line width=1pt,dashed,lightblue] (0.07,-.55) to (0.07,.7);
	\draw[-,thick] (0.56,-.3) to (.08,0.24);
	\draw[-,thick] (-0.4,-.3) to (.08,0.24);
  	\draw[-,thick] (-0.16,-.3) to (.08,-.03);
    \draw[-,thick] (0.32,-.3) to (.08,-.03);
   	\draw[-,thick] (0.08,-.3) to (.08,0.24);
	\draw[-,line width=2pt] (0.08,.45) to (0.08,.2);
        \node at (0.56,-.41) {$\scriptstyle a$};
        \node at (-0.40,-.41) {$\scriptstyle a$};
        \node at (-.16,-.4) {$\scriptstyle b$};
        \node at (.32,-.4) {$\scriptstyle b$};
        \node at (0.08,-.4) {$\scriptstyle 2c$};
\end{tikzpicture}  = \begin{tikzpicture}[baseline = 0]
	\draw[-,line width=1pt,dashed,lightblue] (0.07,-.55) to (0.07,.7);
	\draw[-,thick] (0.56,-.3) to (.08,0.24);
	\draw[-,thick] (-0.4,-.3) to (.08,0.24);
  	\draw[-,thick] (-0.16,-.3) to (-.28,-.165);
    \draw[-,thick] (0.32,-.3) to (.44,-.165);
   	\draw[-,thick] (0.08,-.3) to (.08,0.24);
	\draw[-,line width=2pt] (0.08,.45) to (0.08,.2);
        \node at (0.56,-.41) {$\scriptstyle a$};
        \node at (-0.40,-.41) {$\scriptstyle a$};
        \node at (-.16,-.4) {$\scriptstyle b$};
        \node at (.32,-.4) {$\scriptstyle b$};
        \node at (0.08,-.4) {$\scriptstyle 2c$};
\end{tikzpicture} = \begin{tikzpicture}[baseline = 0]
	\draw[-,line width=1pt,dashed,lightblue] (0.07,-.55) to (0.07,.7);
	\draw[-,thick,out=135,in=225] (0.56,-.3) to (0.32,-.03);
    \draw[-,thick] (0.32,-.03) to (.08,0.24);
	\draw[-,thick,out=45,in = -45] (-0.4,-.3) to (-0.16,-.03);
    \draw[-,thick] (-0.16,-.03) to (.08,0.24);
  	\draw[-,thick,out=135,in=225] (-0.16,-.3) to (-.16,-.03);
    \draw[-,thick,out=45,in=-45] (0.32,-.3) to (.32,-.03);
   	\draw[-,thick] (0.08,-.3) to (.08,0.24);
	\draw[-,line width=2pt] (0.08,.45) to (0.08,.2);
        \node at (0.56,-.41) {$\scriptstyle a$};
        \node at (-0.40,-.41) {$\scriptstyle a$};
        \node at (-.16,-.4) {$\scriptstyle b$};
        \node at (.32,-.4) {$\scriptstyle b$};
        \node at (0.08,-.4) {$\scriptstyle 2c$};
\end{tikzpicture} = \begin{tikzpicture}[baseline = 0]
	\draw[-,line width=1pt,dashed,lightblue] (0.07,-.55) to (0.07,.7);
	\draw[-,thick] (0.56,-.3) to (.08,-0.03);
	\draw[-,thick] (-0.4,-.3) to (.08,-0.03);
  	\draw[-,thick] (-0.16,-.3) to (.08,.24);
    \draw[-,thick] (0.32,-.3) to (.08,.24);
   	\draw[-,thick] (0.08,-.3) to (.08,0.24);
	\draw[-,line width=2pt] (0.08,.45) to (0.08,.2);
        \node at (0.56,-.41) {$\scriptstyle a$};
        \node at (-0.40,-.41) {$\scriptstyle a$};
        \node at (-.16,-.4) {$\scriptstyle b$};
        \node at (.32,-.4) {$\scriptstyle b$};
        \node at (0.08,-.4) {$\scriptstyle 2c$};
\end{tikzpicture}.\]
\end{proof}
\noindent
{\em Proof of~\ref{hswallows}.} By Equation~\ref{hthickcrossing} we have
\[\begin{tikzpicture}[anchorbase,scale=.7]
\draw[-,line width=1pt,dashed,lightblue] (0.08,-1.25) to (0.08,.75);
	\draw[-,line width=2pt] (0.08,.3) to (0.08,.5);
\draw[-,thick] (-.2,-.8) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (.36,-.8) to [out=135,in=-135] (0.06,.31);
\draw[-,thick] (0.08,-.8) to (0.08,.31);
\node at (.08,-.95) {$\scriptstyle 2b$};
        \node at (-.3,-.95) {$\scriptstyle a$};
        \node at (.45,-.95) {$\scriptstyle a$};
\end{tikzpicture} = \sum_{u = 0}^{\min(a, b)}\sum_{t = 0}^{a-u}(-1)^{t+u}\begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.3]
\draw    (200,90) -- (200,180) ;
\draw    (200,90) -- (220,110) ;
\draw    (220,110) -- (220,170) ;
\draw    (220,110) -- (240,130) ;
\draw    (240,130) -- (240,150) ;
\draw    (240,150) -- (220,170) ;
\draw    (220,170) -- (200,210) ; 
\draw    (240,210) -- (200,180) ;
\draw    (280,180) -- (240,210) ;
\draw    (240,150) -- (260,170) ;
\draw    (260,110) -- (240,130) ;
\draw    (260,110) -- (260,170) ;
\draw    (260,170) -- (280,210) ;
\draw    (280,90) -- (280,180) ;
\draw    (280,90) -- (260,110) ;
\draw    (240,50) -- (240,210) ;
\draw    (200,90) -- (240,50) ;
\draw    (280,90) -- (240,50) ;
    \node at (280,220) {$\scriptstyle a$};
         \node at (240,220) {$\scriptstyle 2b$};
        \node at (200,220) {$\scriptstyle a$};
          \node at (190,140) {$\scriptstyle u$};
          \node at (210,140) {$\scriptstyle t$};
           \node at (200,70) {$\scriptstyle a$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.3]
\draw    (200,90) -- (200,180) ;
\draw    (200,90) -- (220,110) ;
\draw    (220,110) -- (220,170) ;
\draw    (220,110) -- (240,130) ;
\draw    (240,130) -- (240,150) ;
\draw    (240,150) -- (220,170) ;
\draw    (220,170) -- (200,210) ; 
\draw    (240,210) -- (200,180) ;
\draw    (280,180) -- (240,210) ;
\draw    (240,150) -- (260,170) ;
\draw    (260,110) -- (240,130) ;
\draw    (260,110) -- (260,170) ;
\draw    (260,170) -- (280,210) ;
\draw    (280,90) -- (280,180) ;
\draw    (280,90) -- (260,110) ;
\draw    (240,50) -- (240,210) ;
\draw    (200,90) -- (240,50) ;
\draw    (280,90) -- (240,50) ;
    \node at (280,220) {$\scriptstyle a$};
         \node at (240,220) {$\scriptstyle 2b$};
        \node at (200,220) {$\scriptstyle a$};
          \node at (190,140) {$\scriptstyle u$};
          \node at (210,140) {$\scriptstyle t$};
          \node at (200,70) {$\scriptstyle a$};
\end{tikzpicture} = \sum_{u = 0}^{\min(a, b)}\sum_{t = 0}^{a-u}(-1)^{t+u}\begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.3]
\draw    (200,90) -- (200,180) ;
\draw    (200,90) -- (220,110) ;
\draw    (200,130) -- (220,170) ;
\draw    (220,110) -- (240,130) ;
\draw    (240,130) -- (240,150) ;
\draw    (240,150) -- (220,170) ;
\draw    (220,170) -- (200,210) ; 
\draw    (240,210) -- (200,180) ;
\draw    (280,180) -- (240,210) ;
\draw    (240,150) -- (260,170) ;
\draw    (260,110) -- (240,130) ;
\draw    (280,130) -- (260,170) ;
\draw    (260,170) -- (280,210) ;
\draw    (280,90) -- (280,180) ;
\draw    (280,90) -- (260,110) ;
\draw    (240,50) -- (240,210) ;
\draw    (200,90) -- (240,50) ;
\draw    (280,90) -- (240,50) ;
    \node at (280,220) {$\scriptstyle a$};
         \node at (240,220) {$\scriptstyle 2b$};
        \node at (200,220) {$\scriptstyle a$};
          \node at (190,140) {$\scriptstyle u$};
        \node at (220,140) {$\scriptstyle t$};
          \node at (200,70) {$\scriptstyle a$};
\end{tikzpicture}  =\sum_{u = 0}^{\min(a, b)}\sum_{t = 0}^{a-u}(-1)^{t+u}\begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.3]
\draw    (200,90) -- (200,180) ;
\draw    (240,90) -- (220,110) ;
\draw    (200,130) -- (220,170) ;
\draw    (220,110) -- (240,130) ;
\draw    (240,130) -- (240,150) ;
\draw    (240,150) -- (220,170) ; 
\draw    (220,170) -- (200,210) ;
\draw    (240,210) -- (200,180) ;
\draw    (280,180) -- (240,210) ;
\draw    (240,150) -- (260,170) ;
\draw    (260,110) -- (240,130) ;
\draw    (280,130) -- (260,170) ; 
\draw    (260,170) -- (280,210) ;
\draw    (280,90) -- (280,180) ;
\draw    (240,90) -- (260,110) ;
\draw    (240,50) -- (240,210) ;
\draw    (200,90) -- (240,50) ;
\draw    (280,90) -- (240,50) ;
 \node at (280,220) {$\scriptstyle a$};
        \node at (240,220) {$\scriptstyle 2b$};
        \node at (200,220) {$\scriptstyle a$};
        \node at (190,140) {$\scriptstyle u$};
        \node at (220,140) {$\scriptstyle t$};
\end{tikzpicture}
 \]
\[ =  \sum_{u = 0}^{\min(a, b)}\sum_{t = 0}^{a-u}(-1)^{t+u}2^{a-u-t}\binom{a+b-u-t}{b}\begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.3]
\draw    (200,130) -- (200,180) ;
\draw    (200,130) -- (220,170) ;
\draw    (240,130) -- (240,150) ;
\draw    (240,150) -- (220,170) ;
\draw    (220,170) -- (200,210) ;
\draw    (240,210) -- (200,180) ;
\draw    (280,180) -- (240,210) ;
\draw    (240,150) -- (260,170) ;
\draw    (280,130) -- (260,170) ;
\draw    (260,170) -- (280,210) ;
\draw    (280,130) -- (280,180) ;
\draw    (240,90) -- (240,210) ;
\draw    (200,130) -- (240,90) ;
\draw    (280,130) -- (240,90) ;
 \node at (280,220) {$\scriptstyle a$};
        \node at (240,220) {$\scriptstyle 2b$};
        \node at (200,220) {$\scriptstyle a$};
        \node at (190,140) {$\scriptstyle u$};
        \node at (220,140) {$\scriptstyle t$};
\end{tikzpicture} \] \[=  \sum_{u = 0}^{\min(a, b)}\sum_{t = 0}^{a-u}(-1)^{t+u}2^{a-u-t}\binom{a+b-u-t}{b}\begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.3]
\draw    (200,130) -- (200,180) ;
\draw    (210,150) -- (220,170) ;
\draw    (240,130) -- (240,150) ;
\draw    (230,150) -- (220,170) ;
\draw    (220,170) -- (200,210) ;
\draw    (240,210) -- (200,180) ;
\draw    (280,180) -- (240,210) ;
\draw    (260,170) -- (280,210) ;
\draw    (280,130) -- (280,180) ;
\draw    (240,90) -- (240,210) ;
\draw    (200,130) -- (240,90) ;
\draw    (280,130) -- (240,90) ;
\draw    (220,129) -- (210,150) ;
\draw    (220,129) -- (230,150) ;
\draw    (250,149) -- (260,170) ;
\draw    (270,149) -- (260,170) ;
\draw    (260,128) -- (250,149) ;
\draw    (260,128) -- (270,149) ;
\draw    (240,110) -- (260,128) ;
\draw    (240,110) -- (220,129) ;
 \node at (280,220) {$\scriptstyle a$};
        \node at (240,220) {$\scriptstyle 2b$};
        \node at (200,220) {$\scriptstyle a$};
        \node at (190,140) {$\scriptstyle u$};
        \node at (210,170) {$\scriptstyle t$};
\end{tikzpicture}
 \]
 \[=  \sum_{u = 0}^{\min(a, b)}\sum_{t = 0}^{a-u}(-1)^{t+u}2^{a-u-t}\binom{a+b-u-t}{b}\binom{a}{t}\begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.3]
\draw    (240,150) -- (200,210) ;
\draw    (240,110) -- (240,210) ;
\draw    (280,210) -- (240,150) ;
\draw    (270,160) -- (240,110) ;
\draw    (240,210) -- (210,160) ; 
\draw    (210,160) -- (240,110) ; 
\draw    (240,210) -- (270,160) ;

 \node at (280,220) {$\scriptstyle a$};
        \node at (240,220) {$\scriptstyle 2b$};
        \node at (200,220) {$\scriptstyle a$};
        \node at (190,140) {$\scriptstyle u$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.3]
\draw    (240,110) -- (200,210) ;
\draw    (240,110) -- (240,210) ;
\draw    (280,210) -- (240,110) ;
\draw    (240,210) -- (220,180) ;
\draw    (220,180) -- (240,150) ;
\draw    (240,210) -- (260,180) ;
\draw    (260,180) -- (240,150) ;
 \node at (280,220) {$\scriptstyle a$};
        \node at (240,220) {$\scriptstyle 2b$};
        \node at (200,220) {$\scriptstyle a$};
        \node at (220,200) {$\scriptstyle u$};
\end{tikzpicture}
 \]
 \[ = \left[ \sum_{u = 0}^{\min(a, b)}\sum_{t = 0}^{a-u}(-1)^{t+u}2^{a-t}\binom{a+b-u-t}{b}\binom{a}{t}\binom{b}{u}\right]
 \begin{tikzpicture}[anchorbase,scale=.7]
\draw[-,line width=1pt,dashed,lightblue] (0.08,-1.25) to (0.08,.75);
\draw[-,line width=2pt] (0.08,.1) to (0.08,.5);
\draw[-,thick] (.46,-.8) to [out=100,in=-45] (0.1,.11);
\draw[-,thick] (-.3,-.8) to [out=80,in=-135] (0.06,.11);
\draw[-,thick] (0.08,-.8) to (0.08,.31);
        \node at (-.3,-.95) {$\scriptstyle a$};
        \node at (.45,-.95) {$\scriptstyle a$};
         \node at (.08,-.95) {$\scriptstyle 2b$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=0.7]
\draw[-,line width=1pt,dashed,lightblue] (-.32,-1.5) to (-.32,.5);
\draw[-,thick] (-0.93,0) to (0.29,-1);
\draw[-,thick] (0.29,0) to (-0.93,-1);
\draw[-,thick] (-0.32,-1) to (-0.32,-.15) to (-.62,0);
\draw[-,thick] (-0.32,-1) to (-.32,0);
\draw[-,thick] (-0.32,0) to (-0.32,-.15) to (-.02,0);
\node at (-0.96,.13) {$\scriptstyle a$};
\node at (-0.64,.13) {$\scriptstyle b$};
\node at (-.32,.13) {$\scriptstyle 2c$};
\node at (0,.13) {$\scriptstyle b$};
\node at (0.32,.13) {$\scriptstyle a$};
\end{tikzpicture}  =\sum_{u = 0}^{\min(a, b+c)}\sum_{t = 0}^{a-u}(-1)^{t+u}  \begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.3] 
\draw    (220,60) -- (240,80) ;
\draw    (240,80) -- (260,60) ; 
\draw    (240,140) -- (260,160) ;
\draw    (280,80) -- (240,120) ;
\draw    (260,100) -- (260,160) ;
\draw    (200,60) -- (200,160) ; 
\draw    (220,160) -- (200,200) ;
\draw    (200,160) -- (240,200) ;
\draw    (240,200) -- (280,160) ;
\draw    (280,60) -- (280,160) ;
\draw    (260,160) -- (280,200) ; 
\draw    (240,60) -- (240,200) ;
\draw    (240,140) -- (220,160) ;
\draw    (200,80) -- (240,120) ;
\draw    (220,100) -- (220,160) ;
\node at (290,210) {$\scriptscriptstyle a$};
\node at (240,210) {$\scriptscriptstyle 2(b+c)$};
\node at (190,210) {$\scriptscriptstyle a$}; 
\node at (280,50) {$\scriptscriptstyle a$};
\node at (240,50) {$\scriptscriptstyle 2c$};
\node at (220,50) {$\scriptscriptstyle b$};
\node at (260,50) {$\scriptscriptstyle b$};
\node at (200,50) {$\scriptscriptstyle a$};
\node at (190,130) {$\scriptstyle u$};
\node at (210,130) {$\scriptstyle t$};
\end{tikzpicture} \]
\[ =\sum_{u = 0}^{\min(a, b+c)}\sum_{t = 0}^{a-u}(-1)^{t+u}  \begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.3] 
\draw    (220,60) -- (240,80) ;
\draw    (240,80) -- (260,60) ;
\draw    (240,140) -- (260,160) ;
\draw    (280,80) -- (240,120) ;
\draw    (280,140) -- (260,160) ;
\draw    (200,60) -- (200,160) ;
\draw    (220,160) -- (202,200) ;
\draw    (200,160) -- (240,200) ;
\draw    (240,200) -- (280,160) ;
\draw    (280,60) -- (280,160) ;
\draw    (260,160) -- (280,200) ;
\draw    (240,60) -- (240,200) ;
\draw    (240,140) -- (220,160) ;
\draw    (200,80) -- (240,120) ;
\draw    (200,140) -- (220,160) ;
\node at (290,210) {$\scriptscriptstyle a$};
\node at (240,210) {$\scriptscriptstyle 2(b+c)$};
\node at (190,210) {$\scriptscriptstyle a$}; 
\node at (280,50) {$\scriptscriptstyle a$};
\node at (240,50) {$\scriptscriptstyle 2c$};
\node at (220,50) {$\scriptscriptstyle b$};
\node at (260,50) {$\scriptscriptstyle b$};
\node at (200,50) {$\scriptscriptstyle a$};
\node at (190,160) {$\scriptstyle u$};
\node at (215,140) {$\scriptstyle t$};
\end{tikzpicture} =\sum_{u = 0}^{\min(a, b)}\sum_{t = 0}^{a-u}(-1)^{t+u}  \begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.3] 
\draw    (220,60) -- (220,100) ;
\draw    (260,100) -- (260,60) ;
\draw    (240,140) -- (260,160) ;
\draw    (280,80) -- (240,120) ;
\draw    (280,140) -- (260,160) ;
\draw    (200,60) -- (200,160) ;
\draw    (220,160) -- (202,200) ;
\draw    (200,160) -- (240,200) ;
\draw    (240,200) -- (280,160) ;
\draw    (280,60) -- (280,160) ;
\draw    (260,160) -- (280,200) ;
\draw    (240,60) -- (240,200) ;
\draw    (240,140) -- (220,160) ;
\draw    (200,80) -- (240,120) ;
\draw    (200,140) -- (220,160) ;
\node at (290,210) {$\scriptscriptstyle a$};
\node at (240,210) {$\scriptscriptstyle 2(b+c)$};
\node at (190,210) {$\scriptscriptstyle a$}; 
\node at (280,50) {$\scriptscriptstyle a$};
\node at (240,50) {$\scriptscriptstyle 2c$};
\node at (220,50) {$\scriptscriptstyle b$};
\node at (260,50) {$\scriptscriptstyle b$};
\node at (200,50) {$\scriptscriptstyle a$};
\node at (190,160) {$\scriptstyle u$};
\node at (215,140) {$\scriptstyle t$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.3] 
\draw    (220,160) -- (200,200) ;
\draw    (240,60) -- (240,200) ;
\draw    (280,200) -- (260,160) ;
\draw    (240,200) -- (200,160) ;
\draw    (280,160) -- (240,200) ;
\draw    (220,160) -- (200,140) ;
\draw    (280,140) -- (260,160) ;
\draw    (220,140) -- (220,160) ;
\draw    (260,160) -- (260,140) ;
\draw    (260,60) -- (260,100) ;
\draw    (220,60) -- (220,100) ;
\draw    (200,60) -- (200,160) ;
\draw    (280,60) -- (280,160) ;
\draw    (230,110) -- (220,140) ;
\draw    (280,80) -- (220,140) ;
\draw    (200,80) -- (260,140) ;
\draw    (250,110) -- (260,140) ;
\draw    (230,110) -- (240,140) ;
\draw    (250,110) -- (240,140) ;
\draw    (240,110) -- (220,140) ;
\draw    (240,110) -- (260,140) ;
\node at (290,210) {$\scriptscriptstyle a$};
\node at (240,210) {$\scriptscriptstyle 2(b+c)$};
\node at (190,210) {$\scriptscriptstyle a$}; 
\node at (280,50) {$\scriptscriptstyle a$};
\node at (240,50) {$\scriptscriptstyle 2c$};
\node at (220,50) {$\scriptscriptstyle b$};
\node at (260,50) {$\scriptscriptstyle b$};
\node at (200,50) {$\scriptscriptstyle a$};
\node at (190,160) {$\scriptstyle u$};
\node at (215,140) {$\scriptstyle t$};
\end{tikzpicture} = \sum_{u = 0}^{\min(a, b)}\sum_{t = 0}^{a-u}\sum_{x,y,o,g}(-1)^{t+u}  \begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.5] 
\draw    (220,160) -- (200,200) ;
\draw    (240,60) -- (240,200) ;
\draw    (280,200) -- (260,160) ; 
\draw    (240,200) -- (200,160) ;
\draw    (280,160) -- (240,200) ;
\draw    (220,160) -- (200,140) ;
\draw    (280,140) -- (260,160) ;
\draw    (220,140) -- (220,160) ;
\draw    (260,160) -- (260,140) ;
\draw    (260,60) -- (250,90) ;
\draw    (220,60) -- (230,90) ;
\draw    (200,60) -- (200,160) ;
\draw    (280,60) -- (280,160) ;
\draw    (210,110) -- (220,140) ;
\draw    (270,110) -- (260,140) ;
\draw    (220,110) -- (240,140) ;
\draw    (260,110) -- (240,140) ;
\draw    (240,110) -- (220,140) ;
\draw    (240,110) -- (260,140) ;
\draw    (200,80) -- (260,140) ;
\draw    (280,80) -- (220,140) ;
\draw    (230,90) -- (230,110) ;
\draw    (250,90) -- (250,110) ;
\draw    (270,90) -- (260,110) ;
\draw    (250,90) -- (260,110) ;
\draw    (250,90) -- (270,110) ;
\draw    (270,110) -- (270,90) ;
\draw    (220,110) -- (230,90) ;
\draw    (220,110) -- (210,90) ;
\draw    (210,110) -- (210,90) ;
\draw    (210,110) -- (230,90) ;
\node at (290,210) {$\scriptscriptstyle a$};
\node at (240,210) {$\scriptscriptstyle 2(b+c)$};
\node at (190,210) {$\scriptscriptstyle a$}; 
\node at (280,50) {$\scriptscriptstyle a$};
\node at (240,50) {$\scriptscriptstyle 2c$};
\node at (220,50) {$\scriptscriptstyle b$};
\node at (260,50) {$\scriptscriptstyle b$};
\node at (200,50) {$\scriptscriptstyle a$};
\node at (190,160) {$\scriptstyle u$};
\node at (210,140) {$\scriptstyle t$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 1] 
\draw    (220,160) -- (200,200) ;
\draw    (240,60) -- (240,200) ;
\draw    (280,200) -- (260,160) ; 
\draw[lightorange]    (240,200) -- (200,160) ;
\draw[lightorange]    (280,160) -- (240,200) ;
\draw[green]    (220,160) -- (200,140) ;
\draw[green]    (280,140) -- (260,160) ;
\draw    (220,140) -- (220,160) ;
\draw    (260,160) -- (260,140) ;
\draw    (260,60) -- (250,90) ;
\draw    (220,60) -- (230,90) ;
\draw    (200,60) -- (200,140) ;
\draw[lightorange]    (200,140) -- (200,160) ;
\draw    (280,60) -- (280,140) ;
\draw[lightorange]    (280,140) -- (280,160) ;
\draw    (210,110) -- (220,140) ;
\draw    (270,110) -- (260,140) ;
\draw    (220,110) -- (240,140) ;
\draw    (260,110) -- (240,140) ;
\draw    (240,110) -- (220,140) ;
\draw    (240,110) -- (260,140) ;
\draw    (200,80) -- (260,140) ;
\draw    (280,80) -- (220,140) ;
\draw    (230,90) -- (230,110) ;
\draw    (250,90) -- (250,110) ;
\draw[lightorange]    (270,90) -- (260,110) ;
\draw    (250,90) -- (260,110) ;
\draw    (250,90) -- (270,110) ;
\draw[green]    (270,110) -- (270,90) ;
\draw    (220,110) -- (230,90) ;
\draw[lightorange]    (220,110) -- (210,90) ;
\draw[green]    (210,110) -- (210,90) ;
\draw    (210,110) -- (230,90) ;
\node at (290,210) {$\scriptscriptstyle a$};
\node at (240,210) {$\scriptscriptstyle 2(b+c)$};
\node at (190,210) {$\scriptscriptstyle a$}; 
\node at (280,50) {$\scriptscriptstyle a$};
\node at (240,50) {$\scriptscriptstyle 2c$};
\node at (220,50) {$\scriptscriptstyle b$};
\node at (260,50) {$\scriptscriptstyle b$};
\node at (200,50) {$\scriptscriptstyle a$};
\node at (190,160) {$\scriptstyle u$};
\node at (210,140) {$\scriptstyle t$};
\node at (210,120) {$\scriptstyle x$};
\node at (223,130) {$\scriptstyle y$};
\node at (205,100) {$\scriptscriptstyle g$};
\node at (215,110) {$\scriptscriptstyle o$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.5] 
\draw    (220,160) -- (200,200) ;
\draw    (240,60) -- (240,200) ;
\draw    (280,200) -- (260,160) ; 
\draw    (220,140) -- (220,160) ;
\draw    (260,160) -- (260,140) ;
\draw    (260,60) -- (250,90) ;
\draw    (220,60) -- (230,90) ;
\draw    (200,60) -- (200,80) ;
\draw    (280,60) -- (280,80) ;
\draw    (210,110) -- (220,140) ;
\draw    (270,110) -- (260,140) ;
\draw    (220,110) -- (240,140) ;
\draw    (260,110) -- (240,140) ;
\draw    (240,110) -- (220,140) ;
\draw    (240,110) -- (260,140) ;
\draw    (200,80) -- (260,140) ;
\draw    (280,80) -- (220,140) ;
\draw    (230,90) -- (230,110) ;
\draw    (250,90) -- (250,110) ;
\draw    (250,90) -- (260,110) ;
\draw    (250,90) -- (270,110) ;
\draw    (220,110) -- (230,90) ;
\draw    (210,110) -- (230,90) ;
\node at (290,210) {$\scriptscriptstyle a$};
\node at (240,210) {$\scriptscriptstyle 2(b+c)$};
\node at (190,210) {$\scriptscriptstyle a$}; 
\node at (280,50) {$\scriptscriptstyle a$};
\node at (240,50) {$\scriptscriptstyle 2c$};
\node at (220,50) {$\scriptscriptstyle b$};
\node at (260,50) {$\scriptscriptstyle b$};
\node at (200,50) {$\scriptscriptstyle a$};
\end{tikzpicture} = \begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.5] 
\draw    (220,160) -- (200,200) ;
\draw    (240,60) -- (240,200) ;
\draw    (280,200) -- (260,160) ;
\draw    (220,140) -- (220,160) ;
\draw    (260,160) -- (260,140) ;
\draw    (260,60) -- (250,90) ;
\draw    (220,60) -- (230,90) ; 
\draw    (200,60) -- (200,80) ;
\draw    (280,60) -- (280,80) ;
\draw    (220,110) -- (240,140) ;
\draw    (260,110) -- (240,140) ;
\draw    (200,80) -- (260,140) ;
\draw    (280,80) -- (220,140) ;
\draw    (250,90) -- (260,110) ;
\draw    (220,110) -- (230,90) ;
\node at (290,210) {$\scriptscriptstyle a$};
\node at (240,210) {$\scriptscriptstyle 2(b+c)$};
\node at (190,210) {$\scriptscriptstyle a$}; 
\node at (280,50) {$\scriptscriptstyle a$};
\node at (240,50) {$\scriptscriptstyle 2c$};
\node at (220,50) {$\scriptscriptstyle b$};
\node at (260,50) {$\scriptscriptstyle b$};
\node at (200,50) {$\scriptscriptstyle a$};
\end{tikzpicture} = \begin{tikzpicture}[anchorbase,scale=0.7]
    \draw[-,line width=1pt,dashed,lightblue] (-.32,-1.5) to (-.32,.5);
    \draw[-,thick] (-0.93,0) to (0.29,-1);
     \draw[-,thick] (0.29,0) to (-0.93,-1);
	\draw[-,thick] (-0.32,-1) to (-0.32,-.85) to (-.62,0);
    \draw[-,thick] (-0.32,-1) to (-.32,0);
    \draw[-,thick] (-0.32,-1) to (-0.32,-.85) to (-.02,0);
    \node at (-0.96,.13) {$\scriptstyle a$};
    \node at (-0.64,.13) {$\scriptstyle b$};
    \node at (-.32,.13) {$\scriptstyle 2c$};
    \node at (0,.13) {$\scriptstyle b$};
    \node at (0.32,.13) {$\scriptstyle a$};
\end{tikzpicture}.\]
{\em Proof of~\ref{hsidesliders}.} By Equations~\ref{hsplitchoice},~\ref{hmergesplit}, and~\ref{hthickcrossing} we have
\[\begin{tikzpicture}[anchorbase,scale=0.8]
\draw[-,line width=1pt,dashed,lightblue] (0,-1) to (0,1);
	\draw[-,thick] (-0.45,-.6) to (0.45,.45) to (.6, .6);
    \draw[-,thick] (-0.45,-.6) to (0.45,.45) to (.3, .6);
	\draw[-,thick] (0.45,-.6) to (-0.45,.45) to (-.6, .6);
    \draw[-,thick] (0.45,-.6) to (-0.45,.45) to (-.3, .6);
        \draw[-,thick] (0,-0.6) to (0,0.6);
        \node at (-.6,.7) {$\scriptstyle a$};
        \node at (.6,.7) {$\scriptstyle a$};
        \node at (-.3,.7) {$\scriptstyle b$};
        \node at (.3,.7) {$\scriptstyle b$};
        \node at (0,.7) {$\scriptstyle 2c$};
\end{tikzpicture}   =\sum_{u = 0}^{\min(a+b, c)}\sum_{t = 0}^{a+b-u}(-1)^{t+u}  \begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.3] 
\draw    (220,160) -- (200,200) ;
\draw    (260,160) -- (280,200) ;
\draw    (240,50) -- (240,200) ; 
\draw    (260,100) -- (260,160) ;
\draw    (240,140) -- (220,160) ;
\draw    (260,160) -- (240,140) ;
\draw    (220,100) -- (220,160) ;
\draw    (240,120) -- (220,100) ;
\draw    (260,100) -- (240,120) ;
\draw    (200,160) -- (240,200) ;
\draw    (240,200) -- (280,160) ;
\draw    (200,70) -- (200,160) ;
\draw    (280,70) -- (280,160) ;
\draw    (220,100) -- (200,80) ;
\draw    (280,80) -- (260,100) ;
\draw    (200,70) -- (180,50) ; 
\draw    (220,50) -- (200,70) ;
\draw    (280,70) -- (260,50) ;
\draw    (300,50) -- (280,70) ;
\node at (290,210) {$\scriptscriptstyle a+b$};
\node at (240,210) {$\scriptscriptstyle 2c$};
\node at (190,210) {$\scriptscriptstyle a+b$}; 
\node at (300,40) {$\scriptscriptstyle a$};
\node at (240,40) {$\scriptscriptstyle 2c$};
\node at (210,40) {$\scriptscriptstyle b$};
\node at (270,40) {$\scriptscriptstyle b$};
\node at (180,40) {$\scriptscriptstyle a$};
\node at (190,130) {$\scriptstyle u$};
\node at (210,130) {$\scriptstyle t$};
\end{tikzpicture} = \sum_{u = 0}^{\min(a+b, c)}\sum_{t = 0}^{a+b-u}\sum_{o}(-1)^{t+u}  \begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.3] 
\draw    (220,160) -- (200,200) ;
\draw    (260,160) -- (280,200) ;
\draw    (240,50) -- (240,200) ;
\draw    (260,100) -- (260,160) ;
\draw    (240,140) -- (220,160) ;
\draw    (260,160) -- (240,140) ;
\draw    (220,100) -- (220,160) ;
\draw    (240,120) -- (220,100) ;
\draw    (260,100) -- (240,120) ;
\draw    (200,160) -- (240,200) ;
\draw    (240,200) -- (280,160) ;
\draw    (180,90) -- (200,160) ;
\draw    (300,90) -- (280,160) ;
\draw    (220,100) -- (220,90) ;
\draw    (260,90) -- (260,100) ;
\draw    (180,90) -- (180,50) ;
\draw    (220,50) -- (220,90) ; 
\draw    (260,90) -- (260,50) ;
\draw    (300,50) -- (300,90) ;
\draw    (260,50) -- (300,90) ; 
\draw    (300,50) -- (260,90) ;
\draw    (220,90) -- (180,50) ;
\draw    (180,90) -- (220,50) ;
\node at (290,210) {$\scriptscriptstyle a+b$};
\node at (240,210) {$\scriptscriptstyle 2c$};
\node at (190,210) {$\scriptscriptstyle a+b$}; 
\node at (300,40) {$\scriptscriptstyle a$};
\node at (240,40) {$\scriptscriptstyle 2c$};
\node at (210,40) {$\scriptscriptstyle b$};
\node at (270,40) {$\scriptscriptstyle b$};
\node at (180,40) {$\scriptscriptstyle a$};
\node at (180,130) {$\scriptstyle u$};
\node at (210,130) {$\scriptstyle t$};
\node at (170,70) {$\scriptstyle o$};
\end{tikzpicture}\]
\[ = \sum_{u = 0}^{\min(a+b, c)}\sum_{t = 0}^{a+b-u}\sum_{o,g}(-1)^{t+u}  \begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.3] 
\draw    (220,160) -- (200,200) ;
\draw    (260,160) -- (280,200) ;
\draw    (240,50) -- (240,200) ;
\draw    (280,100) -- (260,160) ; 
\draw    (240,140) -- (220,160) ;
\draw    (260,160) -- (240,140) ; 
\draw    (200,100) -- (220,160) ;
\draw    (240,120) -- (220,100) ;
\draw    (260,100) -- (240,120) ;
\draw    (200,160) -- (240,200) ;
\draw    (240,200) -- (280,160) ;
\draw    (180,100) -- (200,160) ;
\draw    (300,100) -- (280,160) ;
\draw    (180,100) -- (180,50) ; 
\draw    (220,50) -- (220,100) ;
\draw    (260,100) -- (260,50) ;
\draw    (300,50) -- (300,100) ;
\draw    (260,50) -- (300,100) ;
\draw    (300,50) -- (260,100) ;
\draw    (220,100) -- (180,50) ;
\draw    (180,100) -- (220,50) ;
\draw    (200,100) -- (220,50) ;
\draw    (200,100) -- (180,50) ; 
\draw    (280,100) -- (300,50) ;
\draw    (280,100) -- (260,50) ;
\node at (290,210) {$\scriptscriptstyle a+b$};
\node at (240,210) {$\scriptscriptstyle 2c$};
\node at (190,210) {$\scriptscriptstyle a+b$}; 
\node at (300,40) {$\scriptscriptstyle a$};
\node at (240,40) {$\scriptscriptstyle 2c$};
\node at (210,40) {$\scriptscriptstyle b$};
\node at (270,40) {$\scriptscriptstyle b$};
\node at (180,40) {$\scriptscriptstyle a$};
\node at (180,130) {$\scriptstyle u$};
\node at (200,130) {$\scriptstyle t$};
\node at (170,70) {$\scriptscriptstyle o$};
\node at (190,100) {$\scriptscriptstyle g$};
\end{tikzpicture} =  \sum_{u = 0}^{\min(a+b, c)}\sum_{t = 0}^{a+b-u}\sum_{o,g}(-1)^{t+u}  \begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.3] 
\draw    (220,160) -- (200,200) ;
\draw    (260,160) -- (280,200) ; 
\draw    (280,100) -- (260,160) ;
\draw    (200,100) -- (220,160) ;
\draw    (200,160) -- (240,200) ;
\draw    (240,200) -- (280,160) ;
\draw    (180,100) -- (200,160) ;
\draw    (300,100) -- (280,160) ;
\draw    (180,100) -- (180,50) ;
\draw    (240,110) -- (180,50) ;
\draw    (180,100) -- (220,50) ;
\draw    (200,100) -- (220,50) ;
\draw    (200,100) -- (180,50) ;
\draw    (240,140) -- (220,160) ;
\draw    (240,140) -- (260,160) ;
\draw    (240,70) -- (220,50) ;
\draw    (240,70) -- (260,50) ;
\draw    (300,100) -- (260,50) ;
\draw    (240,110) -- (300,50) ;
\draw    (280,100) -- (300,50) ;
\draw    (280,100) -- (260,50) ;
\draw    (300,100) -- (300,50) ;
\draw    (240,50) -- (240,200) ;
\node at (290,210) {$\scriptscriptstyle a+b$};
\node at (240,210) {$\scriptscriptstyle 2c$};
\node at (190,210) {$\scriptscriptstyle a+b$}; 
\node at (300,40) {$\scriptscriptstyle a$};
\node at (240,40) {$\scriptscriptstyle 2c$};
\node at (210,40) {$\scriptscriptstyle b$};
\node at (270,40) {$\scriptscriptstyle b$};
\node at (180,40) {$\scriptscriptstyle a$};
\node at (180,130) {$\scriptstyle u$};
\node at (200,130) {$\scriptstyle t$};
\node at (170,70) {$\scriptscriptstyle o$};
\node at (190,100) {$\scriptscriptstyle g$};
\end{tikzpicture}\]\[ =  \sum_{u = 0}^{\min(a+b, c)}\sum_{t = 0}^{a+b-u}\sum_{o,g,o',g'}(-1)^{t+u}  \begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.3] 
\draw    (220,160) -- (200,200) ;
\draw    (260,160) -- (280,200) ;
\draw    (280,100) -- (260,160) ;
\draw    (200,100) -- (220,160) ;
\draw    (200,160) -- (240,200) ;
\draw    (240,200) -- (280,160) ;
\draw    (180,100) -- (200,160) ;
\draw    (300,100) -- (280,160) ;
\draw    (180,100) -- (180,50) ;
\draw    (220,110) -- (180,50) ;
\draw    (180,100) -- (220,50) ;
\draw    (200,100) -- (220,50) ;
\draw    (200,100) -- (180,50) ;
\draw    (220,140) -- (220,160) ;
\draw    (260,140) -- (260,160) ;
\draw    (240,70) -- (220,50) ;
\draw    (240,70) -- (260,50) ;
\draw    (300,100) -- (260,50) ;
\draw    (260,110) -- (300,50) ;
\draw    (280,100) -- (300,50) ;
\draw    (280,100) -- (260,50) ;
\draw    (300,100) -- (300,50) ;
\draw    (240,50) -- (240,200) ;
\draw    (260,140) -- (220,110) ;
\draw    (220,140) -- (260,110) ;
\draw    (220,140) -- (220,110) ;
\draw    (260,140) -- (260,110) ;
\draw    (240,140) -- (220,110) ;
\draw    (260,110) -- (240,140) ;
\draw    (240,110) -- (220,140) ; 
\draw    (260,140) -- (240,110) ;
\node at (290,210) {$\scriptscriptstyle a+b$};
\node at (240,210) {$\scriptscriptstyle 2c$};
\node at (190,210) {$\scriptscriptstyle a+b$}; 
\node at (300,40) {$\scriptscriptstyle a$};
\node at (240,40) {$\scriptscriptstyle 2c$};
\node at (210,40) {$\scriptscriptstyle b$};
\node at (270,40) {$\scriptscriptstyle b$};
\node at (180,40) {$\scriptscriptstyle a$};
\node at (180,130) {$\scriptstyle u$};
\node at (200,130) {$\scriptstyle t$};
\node at (170,70) {$\scriptscriptstyle o$};
\node at (190,100) {$\scriptscriptstyle g$};
\end{tikzpicture} \]\[=  \sum_{u = 0}^{\min(a+b, c)}\sum_{t = 0}^{a+b-u}\sum_{o,g,o',g',l',y'}(-1)^{t+u}  \begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.3] 
\draw    (220,160) -- (200,200) ;
\draw    (260,160) -- (280,200) ;
\draw    (280,100) -- (260,160) ; 
\draw    (200,100) -- (220,160) ;
\draw    (200,160) -- (240,200) ;
\draw    (240,200) -- (280,160) ;
\draw    (180,100) -- (200,160) ;
\draw    (300,100) -- (280,160) ;
\draw    (180,100) -- (180,50) ;
\draw    (220,110) -- (180,50) ; 
\draw    (180,100) -- (220,50) ;
\draw    (200,100) -- (220,50) ;
\draw    (200,100) -- (180,50) ;
\draw    (220,140) -- (220,160) ;
\draw    (260,140) -- (260,160) ; 
\draw    (220,70) -- (220,50) ;
\draw    (260,70) -- (260,50) ;
\draw    (300,100) -- (260,50) ;
\draw    (260,110) -- (300,50) ;
\draw    (280,100) -- (300,50) ;
\draw    (280,100) -- (260,50) ;
\draw    (300,100) -- (300,50) ; 
\draw    (240,50) -- (240,200) ;
\draw    (260,140) -- (220,110) ;
\draw    (220,140) -- (260,110) ;
\draw    (220,140) -- (220,110) ;
\draw    (260,140) -- (260,110) ;
\draw    (240,140) -- (220,110) ; 
\draw    (260,110) -- (240,140) ;
\draw    (230,100) -- (220,140) ;
\draw    (260,140) -- (250,100) ;
\draw    (250,100) -- (220,70) ;
\draw    (230,100) -- (260,70) ;
\draw    (250,100) -- (260,70) ;
\draw    (230,100) -- (220,70) ;
\draw    (240,100) -- (260,70) ;
\draw    (240,100) -- (220,70) ;
\draw    (250,100) -- (240,70) ;
\draw    (230,100) -- (240,70) ;
\node at (290,210) {$\scriptscriptstyle a+b$};
\node at (240,210) {$\scriptscriptstyle 2c$};
\node at (190,210) {$\scriptscriptstyle a+b$}; 
\node at (300,40) {$\scriptscriptstyle a$};
\node at (240,40) {$\scriptscriptstyle 2c$};
\node at (210,40) {$\scriptscriptstyle b$};
\node at (270,40) {$\scriptscriptstyle b$};
\node at (180,40) {$\scriptscriptstyle a$};
\node at (180,130) {$\scriptstyle u$};
\node at (200,130) {$\scriptstyle t$};
\node at (170,70) {$\scriptscriptstyle o$};
\node at (190,100) {$\scriptscriptstyle g$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 1] 
\draw    (220,160) -- (200,200) ;
\draw    (260,160) -- (280,200) ;
\draw    (280,100) -- (260,160) ; 
\draw    (200,100) -- (220,160) ;
\draw    (200,160) -- (240,200) ;
\draw    (240,200) -- (280,160) ;
\draw    (180,100) -- (200,160) ;
\draw    (300,100) -- (280,160) ;
\draw[lightorange]    (180,100) -- (180,50) ;
\draw    (220,110) -- (180,50) ; 
\draw    (180,100) -- (220,50) ;
\draw    (200,100) -- (220,50) ;
\draw[green]    (200,100) -- (180,50) ;
\draw    (220,140) -- (220,160) ;
\draw    (260,140) -- (260,160) ; 
\draw    (220,70) -- (220,50) ;
\draw    (260,70) -- (260,50) ;
\draw    (300,100) -- (260,50) ;
\draw    (260,110) -- (300,50) ;
\draw[green]    (280,100) -- (300,50) ;
\draw    (280,100) -- (260,50) ;
\draw[lightorange]    (300,100) -- (300,50) ; 
\draw    (240,50) -- (240,200) ;
\draw    (260,140) -- (220,110) ;
\draw    (220,140) -- (260,110) ;
\draw[green]    (220,140) -- (220,110) ;
\draw[green]    (260,140) -- (260,110) ;
\draw[lightorange]    (240,140) -- (220,110) ; 
\draw[lightorange]    (260,110) -- (240,140) ;
\draw    (230,100) -- (220,140) ;
\draw    (260,140) -- (250,100) ;
\draw    (250,100) -- (220,70) ;
\draw    (230,100) -- (260,70) ;
\draw[yellow]    (250,100) -- (260,70) ;
\draw[yellow]    (230,100) -- (220,70) ;
\draw[darkblue]    (240,100) -- (260,70) ;
\draw[darkblue]    (240,100) -- (220,70) ;
\draw    (250,100) -- (240,70) ;
\draw    (230,100) -- (240,70) ;
\node at (290,210) {$\scriptscriptstyle a+b$};
\node at (240,210) {$\scriptscriptstyle 2c$};
\node at (190,210) {$\scriptscriptstyle a+b$}; 
\node at (300,40) {$\scriptscriptstyle a$};
\node at (240,40) {$\scriptscriptstyle 2c$};
\node at (210,40) {$\scriptscriptstyle b$};
\node at (270,40) {$\scriptscriptstyle b$};
\node at (180,40) {$\scriptscriptstyle a$};
\node at (180,130) {$\scriptstyle u$};
\node at (200,130) {$\scriptstyle t$};
\node at (175,95) {$\scriptstyle o$};
\node at (195,95) {$\scriptstyle g$};
\node at (220,90) {$\scriptscriptstyle y'$};
\node at (237,100) {$\scriptscriptstyle l'$};
\node at (215,125) {$\scriptscriptstyle g'$};
\node at (237,140) {$\scriptscriptstyle o'$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 1] 
\draw    (220,160) -- (200,200) ;
\draw    (260,160) -- (280,200) ;
\draw    (280,100) -- (260,160) ; 
\draw    (200,100) -- (220,160) ;
\draw    (200,160) -- (240,200) ;
\draw    (240,200) -- (280,160) ;
\draw    (180,100) -- (200,160) ;
\draw    (300,100) -- (280,160) ;
\draw[lightorange]    (180,100) -- (180,50) ;
\draw    (220,110) -- (180,50) ; 
\draw[darkblue]    (180,100) -- (220,50) ;
\draw[yellow]    (200,100) -- (220,50) ;
\draw[green]    (200,100) -- (180,50) ;
\draw    (220,140) -- (220,160) ;
\draw    (260,140) -- (260,160) ; 
\draw    (220,70) -- (220,50) ;
\draw    (260,70) -- (260,50) ;
\draw[darkblue]    (300,100) -- (260,50) ;
\draw    (260,110) -- (300,50) ;
\draw[green]    (280,100) -- (300,50) ;
\draw[yellow]    (280,100) -- (260,50) ;
\draw[lightorange]    (300,100) -- (300,50) ; 
\draw    (240,50) -- (240,200) ;
\draw    (260,140) -- (220,110) ;
\draw    (220,140) -- (260,110) ;
\draw[green]    (220,140) -- (220,110) ;
\draw[green]    (260,140) -- (260,110) ;
\draw[lightorange]    (240,140) -- (220,110) ; 
\draw[lightorange]    (260,110) -- (240,140) ;
\draw    (230,100) -- (220,140) ;
\draw    (260,140) -- (250,100) ;
\draw    (250,100) -- (220,70) ;
\draw    (230,100) -- (260,70) ;
\draw[yellow]    (250,100) -- (260,70) ;
\draw[yellow]    (230,100) -- (220,70) ;
\draw[darkblue]    (240,100) -- (260,70) ;
\draw[darkblue]    (240,100) -- (220,70) ;
\draw    (250,100) -- (240,70) ;
\draw    (230,100) -- (240,70) ;
\node at (290,210) {$\scriptscriptstyle a+b$};
\node at (240,210) {$\scriptscriptstyle 2c$};
\node at (190,210) {$\scriptscriptstyle a+b$}; 
\node at (300,40) {$\scriptscriptstyle a$};
\node at (240,40) {$\scriptscriptstyle 2c$};
\node at (210,40) {$\scriptscriptstyle b$};
\node at (270,40) {$\scriptscriptstyle b$};
\node at (180,40) {$\scriptscriptstyle a$};
\node at (175,95) {$\scriptstyle o$};
\node at (185,95) {$\scriptstyle l$};
\node at (195,95) {$\scriptstyle g$};
\node at (205,95) {$\scriptstyle y$};
\node at (220,90) {$\scriptscriptstyle y'$};
\node at (237,100) {$\scriptscriptstyle l'$};
\node at (215,125) {$\scriptscriptstyle g'$};
\node at (237,140) {$\scriptscriptstyle o'$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.3] 
\draw    (220,160) -- (200,200) ;
\draw    (260,160) -- (280,200) ;
\draw    (220,110) -- (180,50) ;
\draw    (220,140) -- (220,160) ;
\draw    (260,140) -- (260,160) ;
\draw    (220,70) -- (220,50) ;
\draw    (260,70) -- (260,50) ;
\draw    (260,110) -- (300,50) ; 
\draw    (240,50) -- (240,200) ;
\draw    (260,140) -- (220,110) ;
\draw    (220,140) -- (260,110) ;
\draw    (230,100) -- (220,140) ;
\draw    (260,140) -- (250,100) ;
\draw    (250,100) -- (220,70) ;
\draw    (230,100) -- (260,70) ;
\draw    (250,100) -- (240,70) ;
\draw    (230,100) -- (240,70) ;
\node at (290,210) {$\scriptscriptstyle a+b$};
\node at (240,210) {$\scriptscriptstyle 2c$};
\node at (190,210) {$\scriptscriptstyle a+b$}; 
\node at (300,40) {$\scriptscriptstyle a$};
\node at (240,40) {$\scriptscriptstyle 2c$};
\node at (210,40) {$\scriptscriptstyle b$};
\node at (270,40) {$\scriptscriptstyle b$};
\node at (180,40) {$\scriptscriptstyle a$};
\end{tikzpicture} =  \begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.3] 
\draw    (220,160) -- (200,200) ;
\draw    (260,160) -- (280,200) ;
\draw    (220,110) -- (180,50) ;
\draw    (220,140) -- (220,160) ;
\draw    (260,140) -- (260,160) ;
\draw    (220,70) -- (220,50) ;
\draw    (260,70) -- (260,50) ; 
\draw    (260,110) -- (300,50) ;
\draw    (240,50) -- (240,200) ;
\draw    (260,140) -- (220,110) ;
\draw    (220,140) -- (260,110) ;
\draw    (230,100) -- (220,140) ; 
\draw    (260,140) -- (250,100) ;
\draw    (250,100) -- (220,70) ;
\draw    (230,100) -- (260,70) ;
\node at (290,210) {$\scriptscriptstyle a+b$};
\node at (240,210) {$\scriptscriptstyle 2c$};
\node at (190,210) {$\scriptscriptstyle a+b$}; 
\node at (300,40) {$\scriptscriptstyle a$};
\node at (240,40) {$\scriptscriptstyle 2c$};
\node at (210,40) {$\scriptscriptstyle b$};
\node at (270,40) {$\scriptscriptstyle b$};
\node at (180,40) {$\scriptscriptstyle a$};
\end{tikzpicture} = \begin{tikzpicture}[anchorbase,scale=0.8]
\draw[-,line width=1pt,dashed,lightblue] (0,-1) to (0,1);
	\draw[-,thick] (-0.45,-.6) to (-0.45,-.45) to (-.6, -.3) to (.3, .6);
    \draw[-,thick] (-0.45,-.6) to (-0.45,-.45) to (-.3, -.3) to (.6, .6);
	\draw[-,thick] (0.45,-.6) to (0.45,-.45) to (.6, -.3) to (-.3, .6);
    \draw[-,thick] (0.45,-.6) to (0.45,-.45) to (.3, -.3) to (-.6, .6);
        \draw[-,thick] (0,-0.6) to (0,0.6);
        \node at (-.6,.7) {$\scriptstyle a$};
        \node at (.6,.7) {$\scriptstyle a$};
        \node at (-.3,.7) {$\scriptstyle b$};
        \node at (.3,.7) {$\scriptstyle b$};
        \node at (0,.7) {$\scriptstyle 2c$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=0.8]
\draw[-,line width=1pt,dashed,lightblue] (0,-1) to (0,1);
	\draw[-,thick] (0.6,.6) to (-0.6,-.6);
	\draw[-,thick] (0.6,-.6) to (-0.6,.6);
\draw[-,thick] (.3,-.6) to[out=90,in=-90] (-.3,0) to (-.3, .6);
\draw[-,thick] (-.3,-.6) to[out=90,in=-90] (.3,0) to (.3, .6);
\draw[-,thick] (0,-0.6) to (0,0.6);
        \node at (-.6,-.77) {$\scriptstyle a$};
        \node at (.6,-.77) {$\scriptstyle a$};
        \node at (-.3,-.77) {$\scriptstyle b$};
        \node at (.3,-.77) {$\scriptstyle b$};
        \node at (0,-.77) {$\scriptstyle 2c$};
\end{tikzpicture}
 = \sum_{u = 0}^{\min(b, c)}\sum_{t = 0}^{b-u}(-1)^{t+u}\begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.5] 
\draw    (240,50) -- (240,200) ;
\draw    (280,130) -- (200,50) ;
\draw    (200,130) -- (280,50) ;
\draw    (260,90) -- (260,50) ;
\draw    (220,50) -- (220,90) ;
\draw    (260,180) -- (260,90) ;
\draw    (240,150) -- (220,130) ;
\draw    (260,130) -- (240,150) ;
\draw    (230,140) -- (230,170) ;
\draw    (240,160) -- (230,170) ;
\draw    (250,170) -- (240,160) ;
\draw    (250,140) -- (250,170) ;
\draw    (240,200) -- (220,180) ;
\draw    (260,180) -- (240,200) ;
\draw    (230,170) -- (220,200) ;
\draw    (250,170) -- (260,200) ;
\draw    (200,200) -- (200,130) ;
\draw    (280,200) -- (280,130) ;
\draw    (220,180) -- (220,90) ;
\node at (280,210) {$\scriptscriptstyle a$};
\node at (260,210) {$\scriptscriptstyle b$};
\node at (240,210) {$\scriptscriptstyle 2c$};
\node at (220,210) {$\scriptscriptstyle b$};
\node at (200,210) {$\scriptscriptstyle a$};
\node at (280,40) {$\scriptscriptstyle a$};
\node at (260,40) {$\scriptscriptstyle b$};
\node at (240,40) {$\scriptscriptstyle 2c$};
\node at (220,40) {$\scriptscriptstyle b$};
\node at (200,40) {$\scriptscriptstyle a$};
\end{tikzpicture} =  \sum_{u = 0}^{\min(b, c)}\sum_{t = 0}^{b-u}(-1)^{t+u}\begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.5] 
\draw    (240,50) -- (240,200) ;
\draw    (260,90) -- (260,50) ;
\draw    (220,50) -- (220,90) ;
\draw    (260,140) -- (260,90) ;
\draw    (240,110) -- (220,90) ;
\draw    (260,90) -- (240,110) ;
\draw    (230,100) -- (230,130) ;
\draw    (240,120) -- (230,130) ;
\draw    (250,130) -- (240,120) ;
\draw    (250,100) -- (250,130) ;
\draw    (240,160) -- (220,140) ; 
\draw    (260,140) -- (240,160) ;
\draw    (230,130) -- (220,160) ;
\draw    (250,130) -- (260,160) ; 
\draw    (280,200) -- (200,160) ;
\draw    (220,140) -- (220,90) ;
\draw    (220,160) -- (219,200) ;
\draw    (260,160) -- (260,200) ;
\draw    (200,160) -- (200,50) ;
\draw    (280,160) -- (280,50) ;
\draw    (200,200) -- (280,160) ;
\node at (280,210) {$\scriptscriptstyle a$};
\node at (260,210) {$\scriptscriptstyle b$};
\node at (240,210) {$\scriptscriptstyle 2c$};
\node at (220,210) {$\scriptscriptstyle b$};
\node at (200,210) {$\scriptscriptstyle a$};
\node at (280,40) {$\scriptscriptstyle a$};
\node at (260,40) {$\scriptscriptstyle b$};
\node at (240,40) {$\scriptscriptstyle 2c$};
\node at (220,40) {$\scriptscriptstyle b$};
\node at (200,40) {$\scriptscriptstyle a$};
\end{tikzpicture} =
\begin{tikzpicture}[anchorbase,scale=0.8]
\draw[-,line width=1pt,dashed,lightblue] (0,-1) to (0,1);
	\draw[-,thick] (0.6,.6) to (-0.6,-.6);
	\draw[-,thick] (0.6,-.6) to (-0.6,.6);
\draw[-,thick] (.3,.6) to[out=-90,in=90] (-.3,0) to (-.3, -.6);
\draw[-,thick] (-.3,.6) to[out=-90,in=90] (.3,0) to (.3, -.6);
\draw[-,thick] (0,-0.6) to (0,0.6);
        \node at (-.6,-.77) {$\scriptstyle a$};
        \node at (.6,-.77) {$\scriptstyle a$};
        \node at (-.3,-.77) {$\scriptstyle b$};
        \node at (.3,-.77) {$\scriptstyle b$};
        \node at (0,-.77) {$\scriptstyle 2c$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=0.8]
\draw[-,line width=1pt,dashed,lightblue] (0,-1) to (0,1);
        \draw[-,thick] (.3,-.6) to[out=90,in=-90] (-.45,0);
        \draw[-,thick] (-0.45,0) to[out=90,in=-90] (.3,0.6);
        \draw[-,thick] (-.3,-.6) to[out=90,in=-90] (.45,0);
        \draw[-,thick] (0.45,0) to[out=90,in=-90] (-.3,0.6);
        \draw[-,thick] (0,-0.6) to (0,0.6);
        \node at (-.3,-.77) {$\scriptstyle a$};
        \node at (.3,-.77) {$\scriptstyle a$};
        \node at (0,-.77) {$\scriptstyle 2b$};
\end{tikzpicture} = \begin{tikzpicture}[anchorbase,scale=0.8]
\draw[-,line width=1pt,dashed,lightblue] (0,-1) to (0,1);
        \draw[-,thick] (.3,-.6) to (.3,0.6);
        \draw[-,thick] (-.3,-.6) to (-.3,0.6);
        \draw[-,thick] (0,-0.6) to (0,0.6);
        \node at (-.6,-.77) {$\scriptstyle a$};
        \node at (.6,-.77) {$\scriptstyle a$};
        \node at (0,-.77) {$\scriptstyle 2b$};
\end{tikzpicture}.\]
\end{lemma}
\begin{proof}
By Equations~\ref{hmergesplit},~\ref{sliders},~\ref{symmetric},~\ref{hthickcrossing},~\ref{hswallows},~\ref{hmidsliders}, and~\ref{hsidesliders} we have
\[\begin{tikzpicture}[anchorbase,scale=0.8]
\draw[-,line width=1pt,dashed,lightblue] (0,-1) to (0,1);
        \draw[-,thick] (.3,-.6) to[out=90,in=-90] (-.45,0);
        \draw[-,thick] (-0.45,0) to[out=90,in=-90] (.3,0.6);
        \draw[-,thick] (-.3,-.6) to[out=90,in=-90] (.45,0);
        \draw[-,thick] (0.45,0) to[out=90,in=-90] (-.3,0.6);
        \draw[-,thick] (0,-0.6) to (0,0.6);
        \node at (-.3,-.77) {$\scriptstyle a$};
        \node at (.3,-.77) {$\scriptstyle a$};
        \node at (0,-.77) {$\scriptstyle 2b$};
\end{tikzpicture}
 =\sum_{u = 0}^{\min(a, b)}\sum_{t = 0}^{a-u}(-1)^{t+u}
\begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.3] 
\draw    (220,130) -- (200,170) ;
\draw    (260,130) -- (280,170) ;
\draw    (240,50) -- (240,200) ;
\draw    (200,130) -- (240,170) ;
\draw    (240,170) -- (280,130) ;
\draw    (200,50) -- (200,130) ;
\draw    (220,130) -- (240,110) ;
\draw    (260,130) -- (240,110) ;
\draw    (240,90) -- (200,50) ;
\draw    (240,90) -- (280,50) ;
\draw    (220,130) -- (220,70) ;
\draw    (260,130) -- (260,70) ;
\draw    (280,50) -- (280,130) ;
\draw    (200,170) -- (280,200) ;
\draw    (280,170) -- (200,200) ;
\node at (290,210) {$\scriptscriptstyle a$};
\node at (240,210) {$\scriptscriptstyle 2b$};
\node at (190,210) {$\scriptscriptstyle a$};
\node at (290,40) {$\scriptscriptstyle a$};
\node at (240,40) {$\scriptscriptstyle 2b$};
\node at (190,40) {$\scriptscriptstyle a$};
\node at (190,100) {$\scriptstyle u$};
\node at (210,100) {$\scriptstyle t$};
\end{tikzpicture}
=\sum_{u = 0}^{\min(a, b)}\sum_{t = 0}^{a-u}(-1)^{t+u}
\begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.3] 
\draw    (240,50) -- (240,200) ; 
\draw    (200,130) -- (240,200) ;
\draw    (240,200) -- (280,130) ;
\draw    (200,50) -- (200,130) ;
\draw    (220,130) -- (240,110) ;
\draw    (260,130) -- (240,110) ;
\draw    (240,90) -- (200,50) ;
\draw    (240,90) -- (280,50) ;
\draw    (220,150) -- (220,70) ;
\draw    (260,150) -- (260,70) ;
\draw    (280,50) -- (280,130) ;
\draw    (220,150) -- (280,200) ;
\draw    (260,150) -- (200,200) ;
\node at (290,210) {$\scriptscriptstyle a$};
\node at (240,210) {$\scriptscriptstyle 2b$};
\node at (190,210) {$\scriptscriptstyle a$};
\node at (290,40) {$\scriptscriptstyle a$};
\node at (240,40) {$\scriptscriptstyle 2b$};
\node at (190,40) {$\scriptscriptstyle a$};
\node at (190,100) {$\scriptstyle u$};
\node at (210,100) {$\scriptstyle t$};
\end{tikzpicture}
\]
\[=\sum_{u = 0}^{\min(a, b)}\sum_{t = 0}^{a-u}(-1)^{t+u}
\begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.3]  
\draw    (240,50) -- (240,202) ; 
\draw    (200,130) -- (240,200) ;
\draw    (240,200) -- (280,130) ;
\draw    (200,50) -- (200,130) ;
\draw    (230,130) -- (240,110) ;
\draw    (250,130) -- (240,110) ;
\draw    (240,90) -- (200,50) ;
\draw    (240,90) -- (280,50) ;
\draw    (220,150) -- (220,70) ;
\draw    (260,150) -- (260,70) ;
\draw    (280,50) -- (280,130) ;
\draw    (280,180) -- (280,200) ;
\draw    (200,180) -- (200,200) ;
\draw    (280,200) -- (220,150) ;
\draw    (280,180) -- (230,130) ; 
\draw    (200,180) -- (250,130) ;
\draw    (200,200) -- (260,150) ;
\node at (290,210) {$\scriptscriptstyle a$};
\node at (240,210) {$\scriptscriptstyle 2b$};
\node at (190,210) {$\scriptscriptstyle a$};
\node at (290,40) {$\scriptscriptstyle a$};
\node at (240,40) {$\scriptscriptstyle 2b$};
\node at (190,40) {$\scriptscriptstyle a$};
\node at (190,100) {$\scriptstyle u$};
\node at (210,100) {$\scriptstyle t$};
\end{tikzpicture}
=\sum_{u = 0}^{\min(a, b)}\sum_{t = 0}^{a-u}(-1)^{t+u}
\begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.3] 
\draw    (240,50) -- (240,200) ;
\draw    (200,130) -- (240,200) ; 
\draw    (240,200) -- (280,130) ;
\draw    (200,50) -- (200,130) ;
\draw    (240,90) -- (200,50) ;
\draw    (240,90) -- (280,50) ; 
\draw    (220,110) -- (220,70) ;
\draw    (260,110) -- (260,70) ;
\draw    (280,50) -- (280,130) ;
\draw    (280,180) -- (280,200) ;
\draw    (200,180) -- (200,200) ;
\draw    (280,200) -- (220,110) ;
\draw    (280,180) -- (240,110) ;
\draw    (200,180) -- (240,110) ;
\draw    (200,200) -- (260,110) ;
\node at (290,210) {$\scriptscriptstyle a$};
\node at (240,210) {$\scriptscriptstyle 2b$};
\node at (190,210) {$\scriptscriptstyle a$};
\node at (290,40) {$\scriptscriptstyle a$};
\node at (240,40) {$\scriptscriptstyle 2b$};
\node at (190,40) {$\scriptscriptstyle a$};
\node at (190,100) {$\scriptstyle u$};
\node at (210,100) {$\scriptstyle t$};
\end{tikzpicture}\]\[= \sum_{u = 0}^{\min(a, b)}\sum_{t = 0}^{a-u}\sum_{o,g}(-1)^{t+u}
\begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.3] 
\draw    (240,50) -- (240,200) ; 
\draw    (200,130) -- (240,200) ;
\draw    (240,200) -- (280,130) ;
\draw    (200,50) -- (200,130) ;
\draw    (220,70) -- (200,50) ;
\draw    (260,70) -- (280,50) ;
\draw    (210,110) -- (210,60) ;
\draw    (270,110) -- (270,60) ;
\draw    (280,50) -- (280,130) ;
\draw    (280,180) -- (280,200) ;
\draw    (200,180) -- (200,200) ;
\draw    (280,200) -- (210,110) ;
\draw    (280,180) -- (250,110) ;
\draw    (200,180) -- (230,110) ;
\draw    (200,200) -- (270,110) ; 
\draw    (250,110) -- (220,70) ;
\draw    (230,110) -- (260,70) ;
\draw    (250,110) -- (260,70) ;
\draw    (230,110) -- (220,70) ;
\draw    (240,110) -- (260,70) ;
\draw    (230,110) -- (240,70) ;
\draw    (250,110) -- (240,70) ;
\draw    (240,110) -- (220,70) ;
\node at (290,210) {$\scriptscriptstyle a$};
\node at (240,210) {$\scriptscriptstyle 2b$};
\node at (190,210) {$\scriptscriptstyle a$};
\node at (290,40) {$\scriptscriptstyle a$};
\node at (240,40) {$\scriptscriptstyle 2b$};
\node at (190,40) {$\scriptscriptstyle a$};
\node at (190,100) {$\scriptstyle u$};
\node at (210,120) {$\scriptstyle t$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 1] 
\draw    (240,50) -- (240,200) ; 
\draw[lightorange]    (200,130) -- (240,200) ;
\draw[lightorange]    (240,200) -- (280,130) ;
\draw[lightorange]    (200,50) -- (200,130) ;
\draw    (220,70) -- (200,50) ;
\draw    (260,70) -- (280,50) ;
\draw[green]    (210,110) -- (210,60) ;
\draw[green]    (270,110) -- (270,60) ;
\draw[lightorange]    (280,50) -- (280,130) ;
\draw    (280,180) -- (280,200) ;
\draw    (200,180) -- (200,200) ;
\draw[green]    (280,200) -- (210,110) ;
\draw    (280,180) -- (250,110) ;
\draw    (200,180) -- (230,110) ;
\draw[green]    (200,200) -- (270,110) ; 
\draw[green]    (250,110) -- (220,70) ;
\draw[green]    (230,110) -- (260,70) ;
\draw    (250,110) -- (260,70) ;
\draw    (230,110) -- (220,70) ;
\draw[lightorange]    (240,110) -- (260,70) ;
\draw    (230,110) -- (240,70) ;
\draw    (250,110) -- (240,70) ;
\draw[lightorange]    (240,110) -- (220,70) ;
\node at (290,210) {$\scriptscriptstyle a$};
\node at (240,210) {$\scriptscriptstyle 2b$};
\node at (190,210) {$\scriptscriptstyle a$};
\node at (290,40) {$\scriptscriptstyle a$};
\node at (240,40) {$\scriptscriptstyle 2b$};
\node at (190,40) {$\scriptscriptstyle a$};
\node at (190,100) {$\scriptstyle u$};
\node at (210,120) {$\scriptstyle t$};
\node at (235,110) {$\scriptstyle o$};
\node at (230,80) {$\scriptstyle g$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.5] \draw    (240,50) -- (240,200) ;
\draw    (220,70) -- (200,50) ; 
\draw    (260,70) -- (280,50) ;
\draw    (280,180) -- (280,200) ;
\draw    (200,180) -- (200,200) ;
\draw    (280,180) -- (250,110) ;
\draw    (200,180) -- (230,110) ;
\draw    (250,110) -- (259,70) ;
\draw    (230,110) -- (220,70) ;
\draw    (230,110) -- (240,70) ;
\draw    (250,110) -- (240,70) ;
\node at (290,210) {$\scriptscriptstyle a$};
\node at (240,210) {$\scriptscriptstyle 2b$};
\node at (190,210) {$\scriptscriptstyle a$};
\node at (290,40) {$\scriptscriptstyle a$};
\node at (240,40) {$\scriptscriptstyle 2b$};
\node at (190,40) {$\scriptscriptstyle a$};
\end{tikzpicture} = \begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.5] 
\draw    (240,50) -- (240,200) ; 
\draw    (220,70) -- (200,50) ;
\draw    (260,70) -- (280,50) ; 
\draw    (280,180) -- (280,200) ;
\draw    (200,180) -- (200,200) ;
\draw    (280,180) -- (250,110) ;
\draw    (200,180) -- (230,110) ;
\draw    (250,110) -- (260,70) ;
\draw    (230,110) -- (220,70) ;
\node at (290,210) {$\scriptscriptstyle a$};
\node at (240,210) {$\scriptscriptstyle 2b$};
\node at (190,210) {$\scriptscriptstyle a$};
\node at (290,40) {$\scriptscriptstyle a$};
\node at (240,40) {$\scriptscriptstyle 2b$};
\node at (190,40) {$\scriptscriptstyle a$};
\end{tikzpicture}  = \begin{tikzpicture}[anchorbase,scale=0.8]
\draw[-,line width=1pt,dashed,lightblue] (0,-1) to (0,1);
        \draw[-,thick] (.3,-.6) to (.3,0.6);
        \draw[-,thick] (-.3,-.6) to (-.3,0.6);
        \draw[-,thick] (0,-0.6) to (0,0.6);
        \node at (-.6,-.77) {$\scriptstyle a$};
        \node at (.6,-.77) {$\scriptstyle a$};
        \node at (0,-.77) {$\scriptstyle 2b$};
\end{tikzpicture}.\]
\end{proof}
\noindent
{\em Proof of~\ref{hsymmetric}.} 
With Equation~\ref{hbraid} and Lemma~\ref{hsimplesymmetric} we have
\[\begin{tikzpicture}[anchorbase,scale=0.8]
\draw[-,line width=1pt,dashed,lightblue] (0,-1) to (0,1);
	\draw[-,thick] (0.6,.6) to (-0.6,-.6);
	\draw[-,thick] (0.6,-.6) to (-0.6,.6);
        \draw[-,thick] (.3,-.6) to[out=90,in=-90] (-.45,0);
        \draw[-,thick] (-0.45,0) to[out=90,in=-90] (.3,0.6);
        \draw[-,thick] (-.3,-.6) to[out=90,in=-90] (.45,0);
        \draw[-,thick] (0.45,0) to[out=90,in=-90] (-.3,0.6);
        \draw[-,thick] (0,-0.6) to (0,0.6);
        \node at (-.6,-.77) {$\scriptstyle a$};
        \node at (.6,-.77) {$\scriptstyle a$};
        \node at (-.3,-.77) {$\scriptstyle b$};
        \node at (.3,-.77) {$\scriptstyle b$};
        \node at (0,-.77) {$\scriptstyle 2c$};
\end{tikzpicture}
 =  \begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.5] 
\draw    (240,50) -- (240,200) ;
\draw    (220,90) -- (260,50) ;
\draw    (220,50) -- (260,90) ;
\draw    (280,200) -- (200,160) ;
\draw    (220,130) -- (220,200) ; 
\draw    (260,130) -- (260,200) ; 
\draw    (200,160) -- (200,50) ; 
\draw    (280,160) -- (280,50) ;
\draw    (200,200) -- (280,160) ;
\draw    (220,90) -- (260,130) ;
\draw    (220,130) -- (260,90) ;
\node at (280,210) {$\scriptscriptstyle a$};
\node at (260,210) {$\scriptscriptstyle b$};
\node at (240,210) {$\scriptscriptstyle 2c$};
\node at (220,210) {$\scriptscriptstyle b$};
\node at (200,210) {$\scriptscriptstyle a$};
\node at (280,40) {$\scriptscriptstyle a$};
\node at (260,40) {$\scriptscriptstyle b$};
\node at (240,40) {$\scriptscriptstyle 2c$};
\node at (220,40) {$\scriptscriptstyle b$};
\node at (200,40) {$\scriptscriptstyle a$};
\end{tikzpicture}=  \begin{tikzpicture}[anchorbase, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.5] 
\draw    (260,50) -- (260,200) ;
\draw    (220,50) -- (220,200) ; 
\draw    (240,50) -- (240,200) ;
\draw    (280,200) -- (200,160) ;
\draw    (200,160) -- (200,50) ; 
\draw    (280,160) -- (280,50) ;
\draw    (200,200) -- (280,160) ;
\node at (280,210) {$\scriptscriptstyle a$};
\node at (260,210) {$\scriptscriptstyle b$};
\node at (240,210) {$\scriptscriptstyle 2c$};
\node at (220,210) {$\scriptscriptstyle b$};
\node at (200,210) {$\scriptscriptstyle a$};
\node at (280,40) {$\scriptscriptstyle a$};
\node at (260,40) {$\scriptscriptstyle b$};
\node at (240,40) {$\scriptscriptstyle 2c$};
\node at (220,40) {$\scriptscriptstyle b$};
\node at (200,40) {$\scriptscriptstyle a$};
\end{tikzpicture}=
\begin{tikzpicture}[anchorbase,scale=0.8]
\draw[-,line width=1pt,dashed,lightblue] (0,-1) to (0,1);
	\draw[-,thick] (0.6,.6) to (-0.6,-.6);
	\draw[-,thick] (0.6,-.6) to (-0.6,.6);
        \draw[-,thick] (.3,-.6) to (.3,0.6);
        \draw[-,thick] (-.3,-.6) to (-.3,0.6);
        \draw[-,thick] (0,-0.6) to (0,0.6);
        \node at (-.6,-.77) {$\scriptstyle a$};
        \node at (.6,-.77) {$\scriptstyle a$};
        \node at (-.3,-.77) {$\scriptstyle b$};
        \node at (.3,-.77) {$\scriptstyle b$};
        \node at (0,-.77) {$\scriptstyle 2c$};
\end{tikzpicture}
